Invariant measures for the open KPZ equation: an analytic perspective

The ergodic theory of the open KPZ equation has seen significant progress in recent years, with explicit invariant measures described in a series of works by Corwin--Knizel, Barraquand--Le Doussal, and Bryc--Kuznetsov--Wang--Weso{\l}owski. In this paper, we provide a stochastic analytic proof of the formula for the invariant measures. Our approach starts from the Gaussian invariant measure for the case of homogeneous boundary conditions. We approximate the inhomogeneous problem by a homogeneous one with a singular boundary potential. Using tools including change of measure, time reversal for Markov processes, and It\^o's formula, we then reduce the problem to analyzing the KPZ nonlinearity in a thin boundary layer. Finally, using the theory of regularity structures, we establish a central limit theorem for the time-integrated nonlinearity near the boundary, which completes the proof of the invariance. Although it is known that different boundary parameters give rise to distinct physical regimes for the invariant measures, our method is robust and does not rely on any particular choice of boundary parameters.

==> ajdtrees2.sty <==
\NeedsTeXFormat{LaTeX2e}[1994/06/01]
\ProvidesPackage{ajdtrees2}
  [2025/06/25 Styles for creating trees for our paper]

\RequirePackage[libertine]{newtxmath}
\RequirePackage{tikz}
\RequirePackage[dvipsnames]{xcolor}
\usetikzlibrary{trees,shapes,decorations.pathmorphing,decorations.markings,backgrounds,bbox}

\tikzset{
  squiggle/.style={
    decorate,
    decoration={
      snake,
      amplitude=1pt,      % height of the wiggles
      segment length=1.5pt  % wavelength
    }
  }
}
\tikzset{
  curlycue/.style={dotted}
    %decorate,
    %decoration={
      %coil,
      %amplitude=0.75pt,      % height of the wiggles
      %segment length=1.4pt  % wavelength
    %}
  %}
}
\tikzset{
  curlycueX/.style={
    %decorate,
    %decoration={
      %coil,
      %amplitude=0.75pt,      % height of the wiggles
      %segment length=1.4pt  % wavelength
    %},
    thick,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {
        \draw [thin] (0.7pt,-1.8pt) -- (-0.7pt,1.8pt);
        \draw [thin] (-0.7pt,-1.8pt) -- (0.7pt,1.8pt);
        %\draw [rotate=\pgfdecoratedangle+90]
        %(-1pt,0) -- (1pt,0);
        %\draw [rotate=\pgfdecoratedangle-0]
        %(-1pt,0) -- (1pt,0);
      }
    },
  }
}
\tikzset{
  contraction/.style={red, very thick, dash pattern=on 0.3pt off 0.2pt}
  %contraction/.style={reen, thick, dashed}
}
\tikzset{
  myline/.style={purple, thick}
}
%\tikzset{
  %myrecenter/.style={
    %draw={red},
    %dash pattern=on 0.5pt off 0.2pt
    %% edge = {ForestGreen, very thick}
  %}
%}
\tikzset{rsN/.style={inner frame xsep=2pt,inner frame ysep=0pt}}
\tikzset{rsK/.style={framed,inner frame sep=2pt,outer frame sep=1pt,
   baseline = {([yshift=-2pt]current bounding box.center)},
background rectangle/.style={draw=black,rounded corners=0.95ex}}}
\tikzset{rsP/.style={framed,inner frame sep=3pt,outer frame sep=5pt,
   baseline = {([yshift=-2pt]current bounding box.center)},
                      background rectangle/.style={rounded corners=0.95ex,draw=black,double}}}
\tikzset{lollipop/.style={
    planted,
   level distance=0.7em,
  }
}
\tikzset{cherry/.style={
    unplanted,
   level distance=0.5em,
   level 1/.style={sibling distance=0.5em},
  }
}
\tikzset{claw/.style={
   unplanted,
   level distance=0.4em,
   level 1/.style={sibling distance=0.6em}
  }
}
\tikzset{ilollipop/.style={
    planted,
   level distance=0.4em,
   level 1/.style={sibling distance=0.6em},
   inner frame xsep=1pt,
  }
}
\tikzset{icherry/.style={
    planted,
   level distance=0.4em,
   level 2/.style={sibling distance=0.5em},
  }
}
\tikzset{candelabra/.style={
    unplanted,
   level distance=0.35em,
   level 1/.style={sibling distance=0.6em},
   level 2/.style={sibling distance=0.3em},
  }
}
\tikzset{moose/.style={
    unplanted,
   level distance=0.3em,
   level 1/.style={sibling distance=0.4em},
   level 2/.style={sibling distance=0.4em},
   level 3/.style={sibling distance=0.4em},
  }
}
\tikzset{largemoose/.style={
   unplanted,
   scale = 1.5,
   level distance=0.25em,
   level 1/.style={sibling distance=0.4em},
   level 2/.style={sibling distance=0.4em},
   level 3/.style={sibling distance=0.4em},
   level 4/.style={sibling distance=0.4em},
  }
}
\tikzset{largewidemoose/.style={
   unplanted,
   scale = 3.5,
   level distance=0.25em,
   level 1/.style={sibling distance=0.8em},
   level 2/.style={sibling distance=0.4em},
   level 3/.style={sibling distance=0.4em},
   level 4/.style={sibling distance=0.4em},
  }
}
\tikzset{barenoise/.style={
   baseline = {([yshift=1ex]current bounding box.center)}
  }
}
\tikzset{elk/.style={
    unplanted,
   level distance=0.35em,
   level 1/.style={sibling distance=0.5em},
   level 2/.style={sibling distance=0.5em},
  }
}
\tikzset{ielk/.style={
    planted,
   level distance=0.3em,
   level 1/.style={sibling distance=0.5em},
   level 2/.style={sibling distance=0.5em},
  }
}
\tikzset{planted/.style={
   baseline = {([yshift=-0.55ex]current bounding box.center)}
  }
}
\tikzset{unplanted/.style={
   baseline = {([yshift=-0.75ex]current bounding box.center)}
  }
}

%% \tikzset{
%%  mydash/.style={
%%    postaction={decorate},
%%    decoration={
%%      markings,
%%      mark=at position 0.5 with {
%%        \draw %[rotate=\pgfdecoratedangle+173]
%%          (-1.0pt,0.0pt) -- (1.0pt,0.0pt);
%%      }
%%    }
%%  }
%%}

\tikzset{
  mycross/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {
        \draw[thin] (0.7pt,-1.8pt) -- (-0.7pt,1.8pt);
        \draw[thin] (-0.7pt,-1.8pt) -- (0.7pt,1.8pt);
        %\draw [rotate=\pgfdecoratedangle+90]
        %(-1pt,0) -- (1pt,0);
        %\draw [rotate=\pgfdecoratedangle-0]
        %(-1pt,0) -- (1pt,0);
      }
    }
  }
}

%% \tikzset{
%%  mybar/.style={
%%    postaction={decorate},
%%    decoration={
%%     markings,
%%      mark=at position 0.5 with {
%%        \draw (0pt,-1pt) -- (0pt,1pt);
%%        %\draw [rotate=\pgfdecoratedangle+90]
%%        %(-1pt,0) -- (1pt,0);
%%        %\draw [rotate=\pgfdecoratedangle-0]
%%        %(-1pt,0) -- (1pt,0);
%%      }
%%    }
%%  }
%%}

\tikzset{
  zigzagline/.style={
    postaction={decorate},
    %decoration={zigzag, segment length=2.2pt, amplitude=2.2pt}
    decoration = {
      markings,
      mark = at position 0.5 with {
        \draw (0,0) circle [radius = 1.25pt];
      }
    }
  }
}

\tikzset{rstree/.style={
    %scale=1.2,
   grow = north,
   %every node/.style={
     %inner sep=0.08em, minimum size=0.08em
   %},
   root/.style={
     %draw=none,
     %fill=none,
     circle,
     minimum size=0pt,
     inner sep=0pt,
     %text=none
   },
   noise/.style={fill=red,draw=red,shape=circle,inner sep=0.08em,minimum size=0.08em},
   dummynoise/.style={fill=none,draw=none,shape=circle,inner sep=0.08em,minimum size=0.08em},
   renormedge/.style={opacity=0},
   renormnoise/.style={fill=none,draw=none,shape=circle,inner sep=0.06em,minimum size=0.06em},
   renormnoisebottom/.style={fill=none,draw=none,shape=circle,inner sep=0.00em,minimum size=0.00em},
   potential/.style={fill=white,draw=blue,shape=diamond,inner sep=0.08em,minimum size=0.08em},
   renorm/.style={fill=white,draw=red,regular polygon,regular polygon sides=3,shape border rotate=180,inner sep=0.08em,minimum size=0.08em},
   triangle/.style={fill=black,draw=black,regular polygon,regular polygon sides=3,shape border rotate=180,inner sep=0.08em,minimum size=0.08em},
   %renormerr/.style={fill=gray,draw=gray,regular polygon,regular polygon sides=3,shape border rotate=180,inner sep=0.08em,minimum size=0.08em},
   I'/.style= {edge from parent/.style={draw, solid}},
   unspec/.style= {edge from parent/.style={draw, very thick}},
   unspecX/.style= {edge from parent/.style={draw, very thick, mycross}},
   I/.style = {edge from parent/.style={squiggle,draw}},
   H/.style = {edge from parent/.style={draw, dashed, dash pattern=on 0.6pt off 0.6pt}},
   R/.style = {edge from parent/.style={mycross, draw}},
   G/.style = {edge from parent/.style={draw, thick, dashed, dash pattern=on 1.2pt off 1.2pt, line width = 0.4pt}},
   X/.style = {edge from parent/.style={mycross, draw}},
   Z/.style = {edge from parent/.style={zigzagline, draw}},
   dummy/.style={edge from parent/.style={draw=none}}
  },
  hascontractions/.style={
    bezier bounding box=true
  }
}

\newcommand{\myrenorm}{
node[renormnoisebottom] (RENORMx1) {}
       child [renormedge]  { node[renormnoise] (RENORMx2) {} }
       child [renormedge]  { node[renormnoise] (RENORMx3) {} }
}

\newcommand{\myrenormONE}{
node[renormnoisebottom] (RENORMONEx1) {}
       child [renormedge]  { node[renormnoise] (RENORMONEx2) {} }
       child [renormedge]  { node[renormnoise] (RENORMONEx3) {} }
}

\newcommand{\myrenormTWO}{
node[renormnoisebottom] (RENORMTWOx1) {}
       child [renormedge]  { node[renormnoise] (RENORMTWOx2) {} }
       child [renormedge]  { node[renormnoise] (RENORMTWOx3) {} }
}

\newcommand{\drawrenorm}{
  \draw[red,thick,line cap=round] (RENORMx1.center)--(RENORMx2.north east)--(RENORMx3.north west)--cycle;
}
\newcommand{\drawrenorms}{
  \draw[red,thick,line cap=round] (RENORMONEx1.center)--(RENORMONEx2.north east)--(RENORMONEx3.north west)--cycle;
  \draw[red,thick,line cap=round] (RENORMTWOx1.center)--(RENORMTWOx2.north east)--(RENORMTWOx3.north west)--cycle;
}
\newcommand{\drawrenormtri}{
  \path[draw=black,fill=black,line cap=round] (RENORMx1.center)--(RENORMx2.north east)--(RENORMx3.north west)--cycle;
}
\newcommand{\drawrenormstri}{
 \path[draw=black,fill=black,line cap=round] (RENORMONEx1.center)--(RENORMONEx2.north east)--(RENORMONEx3.north west)--cycle;
 \path[draw=black,fill=black,line cap=round] (RENORMTWOx1.center)--(RENORMTWOx2.north east)--(RENORMTWOx3.north west)--cycle;
}
\newcommand{\tikzrenorm}[1]{%
\begin{tikzpicture}[rstree,cherry,#1]
\node[root,renormnoisebottom] (RENORMx1) {}
       child [renormedge]  { node[renormnoise] (RENORMx2) {} }
       child [renormedge]  { node[renormnoise] (RENORMx3) {} }
       ;
  \drawrenorm;
\end{tikzpicture}%
}

\newcommand{\tikztriangle}[1]{%
\begin{tikzpicture}[rstree,cherry,#1]
\node[root,renormnoisebottom] (RENORMx1) {}
       child [renormedge]  { node[renormnoise] (RENORMx2) {} }
       child [renormedge]  { node[renormnoise] (RENORMx3) {} }
       ;
  \drawrenormtri;
\end{tikzpicture}%
}

\newcommand{\tikzzigzag}[1]{%
\begin{tikzpicture}[rstree,ilollipop,#1]
  \node[root] (root1) {}
    child [dummy] {}
    child [Z]  { 
      child [unspec,X]  { }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzlollipopn}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I']  { node[dummynoise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzlollipopnc}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [R]  { node[dummynoise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzballoonn}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I]  { node[dummynoise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzlollipopr}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I']  { node[noise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzlollipopb}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I']  { node[potential] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzballoonr}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I]  { node[noise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzballoonb}[1]{%
\begin{tikzpicture}[rstree,lollipop,#1]
  \node[root] (root1) {}
    child [I]  { node[potential] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzirenorm}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
  child [I]  { \myrenorm }
  ; \drawrenorm
\end{tikzpicture}%
}

\newcommand{\tikziprenorm}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
  child [I']  { \myrenorm }
  ; \drawrenorm
\end{tikzpicture}%
}

\newcommand{\tikziprenormtri}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
  child [I']  { \myrenorm }
  ; \drawrenormtri;
\end{tikzpicture}%
}


\newcommand{\tikzcherryrr}[1]{%
\begin{tikzpicture}[rstree,cherry,#1]
  \node[root] (root1) {}
    child [I']  { node[noise] (x1) {} }
    child [I']  { node[noise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzcherryrb}[1]{%
\begin{tikzpicture}[rstree,cherry,#1]
  \node[root] (root1) {}
    child [I']  { node[potential] (x1) {} }
    child [I']  { node[noise] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzcherrybb}[1]{%
\begin{tikzpicture}[rstree,cherry,#1]
  \node[root] (root1) {}
    child [I']  { node[potential] (x1) {} }
    child [I']  { node[potential] (x2) {} }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzcherryrenormr}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I']  { node[noise] (x1) {} }
    child [I']  { \myrenorm  }
  ; \drawrenorm
\end{tikzpicture}%
}

\newcommand{\tikzcherryrenormrXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I']  { node[noise] (x1) {} }
    child [X]  { \myrenorm }
  ; \drawrenorm
\end{tikzpicture}%
}

\newcommand{\tikzcherryrenormrXB}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [X]  { node[noise] (x1) {} }
    child [I']  { \myrenorm }
  ; \drawrenorm
\end{tikzpicture}%
}

%\newcommand{\tikzcherryrenormerrr}[1]{%
%\begin{tikzpicture}[rstree,cherry,#1]
  %\node[root] (root1) {}
    %child [I']  { node[noise] (x1) {} }
    %child [I']  { node[renormerr] (x2) {} }
  %;
%\end{tikzpicture}%
%}

\newcommand{\tikzcherryrenormb}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I']  { node[potential] (x1) {} }
    child [I']  { \myrenorm }
  ; \drawrenorm
\end{tikzpicture}%
}
\newcommand{\tikzcherryrenormbtr}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I']  { node[potential] (x1) {} }
    child [I']  { \myrenorm }
  ;\drawrenormtri
\end{tikzpicture}%
}
\newcommand{\tikzcherryrenormrenorm}[1]{%
\begin{tikzpicture}[rstree,candelabra,#1]
  \node[root] (root1) {}
    child [I']  { \myrenormONE }
    child [I']  { \myrenormTWO }
  ; \drawrenorms
\end{tikzpicture}%
}

\newcommand{\tikzcherryrenormrenormXA}[1]{%
\begin{tikzpicture}[rstree,candelabra,#1]
  \node[root] (root1) {}
    child [X]  { \myrenormONE }
    child [I']  { \myrenormTWO  }
  ; \drawrenorms
\end{tikzpicture}%
}

\newcommand{\tikzcherryrenormrenormXB}[1]{%
\begin{tikzpicture}[rstree,candelabra,#1]
  \node[root] (root1) {}
  child [I']  { \myrenormONE }
  child [X]  { \myrenormTWO }
  ; \drawrenorms
\end{tikzpicture}%
}

\newcommand{\tikzicherryrr}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
    child [I] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[noise] (x2) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzicherryrb}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
    child [I] {
      child [I']  { node[potential] (x1) {} }
      child [I']  { node[noise] (x2) {} }
    }
  ;
\end{tikzpicture}%
}

%%\newcommand{\tikzicherrybb}[1]{%
%%\begin{tikzpicture}[rstree,icherry,#1]
%%  \node[root] (root1) {}
%%    child [I] {
%%      child [I']  { node[potential] (x1) {} }
%%      child [I']  { node[potential] (x2) {} }
%%    }
%%  ;
%%\end{tikzpicture}%
%%}


\newcommand{\tikzicherryrenormr}[1]{%
\begin{tikzpicture}[rstree,ielk,#1]
  \node[root] (root1) {}
    child [I] {
      child [I']  { node[noise] (x0) {} }
      child [I']  { \myrenorm }
    }
  ;%
  \drawrenorm%
\end{tikzpicture}%
}

% \newcommand{\tikzelkrrr}[1]{%
% \begin{tikzpicture}[rstree,elk,#1]
%   \node[root] (root1) {}
%     child [I'] { node [noise] (x3) {} }
%     child [I'] {
%       child [I']  { node[noise] (x2) {} }
%       child [I']  { node[noise] (x1) {} }
%     }
%   ;
% \end{tikzpicture}%
% }

\newcommand{\tikzipcherryrenormr}[1]{%
\begin{tikzpicture}[rstree,ielk,#1]
  \node[root] (root1) {}
    child [I'] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { \myrenorm }
    }
  ; \drawrenorm
\end{tikzpicture}%
}

\newcommand{\tikzipcherryrr}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
    child [I'] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[noise] (x2) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzipcherryrb}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
    child [I'] {
      child [I']  { node[potential] (x1) {} }
      child [I']  { node[noise] (x2) {} }
    }
  ;
\end{tikzpicture}%
}

%%\newcommand{\tikzipcherrybb}[1]{%
%%\begin{tikzpicture}[rstree,icherry,#1]
%%  \node[root] (root1) {}
%%    child [I'] {
%%      child [I']  { node[potential] (x1) {} }
%%      child [I']  { node[potential] (x2) {} }
%%    }
%%  ;
%%\end{tikzpicture}%
%%}

\newcommand{\tikzelkrenormrr}[1]{%
\begin{tikzpicture}[rstree,moose,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { \myrenorm }
    }
  ; \drawrenorm
\end{tikzpicture}%
}
\newcommand{\tikzelkrenormrrXA}[1]{%
\begin{tikzpicture}[rstree,moose,#1]
  \node[root] (root1) {}
    child [X] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { \myrenorm }
    }
  ;\drawrenorm
\end{tikzpicture}%
}
\newcommand{\tikzelkrenormrrXB}[1]{%
\begin{tikzpicture}[rstree,moose,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { \myrenorm }
    }
  ;\drawrenorm
\end{tikzpicture}%
}
\newcommand{\tikzelkrrr}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzelkrrb}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I'] { node [potential] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

%%\newcommand{\tikzelkrbb}[1]{%
%%\begin{tikzpicture}[rstree,elk,#1]
%%  \node[root] (root1) {}
%%    child [I'] { node [potential] (x3) {} }
%%    child [I'] {
%%      child [I']  { node[potential] (x2) {} }
%%      child [I']  { node[noise] (x1) {} }
%%    }
%%  ;
%%\end{tikzpicture}%
%%}

%%\newcommand{\tikzelkbbb}[1]{%
%%\begin{tikzpicture}[rstree,elk,#1]
%%  \node[root] (root1) {}
%%    child [I'] { node [potential] (x3) {} }
%%    child [I'] {
%%      child [I']  { node[potential] (x2) {} }
%%      child [I']  { node[potential] (x1) {} }
%%    }
%%  ;
%%\end{tikzpicture}%
%%}

\newcommand{\tikzelkrbr}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[potential] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzelkrbrG}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [R] {
      child [I']  { node[potential] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzelkrbrXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [X] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[potential] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzelkrbrXB}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[potential] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzielkrrr}[1]{%
\begin{tikzpicture}[rstree,ielk,#1]
  \node[root] (root1) {}
    child [I] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzipelkrrr}[1]{%
\begin{tikzpicture}[rstree,ielk,#1]
  \node[root] (root1) {}
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzipelkrrrR}[1]{%
\begin{tikzpicture}[rstree,ielk,#1]
  \node[root] (root1) {}
    child [R] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrr}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1]
  \node[root] (root1) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrr}[1]{%
\begin{tikzpicture}[rstree,moose,#1]
  \node[root] (root1) {}
    child [I'] { node [noise] (x4) {} }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I'] { node [noise] (x2) {} }
        child [I'] { node [noise] (x1) {} }
      }
    }
  ;
\end{tikzpicture}%
}


\newcommand{\tikzclawrr}[1]{%
  \begin{tikzpicture}[rstree,#1,claw]
  \hspace{-0.11em}
  \node[root] (root1) {}
    child [I'] { node [noise] (x4) {} }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}
\newcommand{\tikzclawrrX}[1]{%
  \begin{tikzpicture}[rstree,#1,claw]
  \hspace{-0.11em}
  \node[root] (root1) {}
    child [I'] { node [noise] (x4) {} }
    child [X] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
  \draw[contraction] (x3) to[out=45,in=45] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzclawrrXA}[1]{%
  \begin{tikzpicture}[rstree,#1,claw]
  \hspace{-0.11em}
  \node[root] (root1) {}
    child [X] { node [noise] (x4) {} }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
  \draw[contraction] (x3) to[out=45,in=45] (x4);
\end{tikzpicture}%
}


\newcommand{\tikziplollipopr}[1]{%
  \begin{tikzpicture}[rstree,#1,ilollipop]
  \node[root] (root1) {}
    child [dummy] {  }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzilollipopr}[1]{%
  \begin{tikzpicture}[rstree,#1,ilollipop]
  \node[root] (root1) {}
    child [dummy] {  }
    child [I] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}


%%% Tommaso's dirty additions to a probably neat approach..

\newcommand{\tikzcherryrbc}[1]{%
\begin{tikzpicture}[rstree,cherry,#1,hascontractions]
  \node[root] (r1) at (0,0) {}
    child [I']  { node[noise] (a1) {} }
    child [I']  { node[potential] (b1) {} };
  \node[root] (r2) at (0.5,0) {}
    child [I']  { node[potential] (b2) {} }
    child [I']  { node[noise] (a2) {} };
  \draw[contraction] (a1) to[out=30,in=150] (a2);
\end{tikzpicture}%
}

\newcommand{\tikzlollirc}[1]{%
  \begin{tikzpicture}[rstree,cherry,#1,hascontractions]
    % First root with its children
    \node[root] (r1) at (0,0) {}
      child [I']  { node[noise] (a1) {} };
    % Second root with its children
    \node[root] (r2) at (0.3,0) {}
      child [I']  { node[noise] (a2) {} };
    % Optional connection between nodes (if needed)
    \draw[contraction] (a1) to[out=30,in=150] (a2);
  \end{tikzpicture}%
}
\newcommand{\tikzelkrbrc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [R] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[potential] (x2) {} }
    };
  \node[root] (root2) at (0.5, 0) {}
  child [R] {
    child [I']  { node[potential] (x5) {} }
    child [I']  { node[noise] (x4) {} }
  }
  child [I'] { node [noise] (x6) {} }
  ;
  \draw[contraction] (x1) to[out=50,in=50, looseness =2] (x3);
  \draw[contraction] (x6) to[out=130,in=130, looseness=2] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzelkrbrccone}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x3) {} }
      child [R] {
        child [I']  { node[noise] (x1) {} }
        child [I']  { node[potential] (x2) {} }
      };
    \node[root] (root2) at (0.5, 0) {}
    child [I'] {
      child [I']  { node[potential] (x5) {} }
      child [I']  { node[noise] (x4) {} }
    }
    child [I'] { node [noise] (x6) {} }
    ;
    \draw[contraction] (x1) to[out=50,in=130, looseness =1] (x4);
    \draw[contraction] (x3) to[out=50,in=130, looseness=1] (x6);
  \end{tikzpicture}%
}
\newcommand{\tikzelkrbrcc}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x3) {} }
      child [R] {
        child [I']  { node[noise] (x1) {} }
        child [I']  { node[potential] (x2) {} }
      };
    \node[root] (root2) at (0.5, 0) {}
    child [R] {
      child [I']  { node[potential] (x5) {} }
      child [I']  { node[noise] (x4) {} }
    }
    child [I'] { node [noise] (x6) {} }
    ;
    \draw[contraction] (x1) to[out=50,in=130, looseness =1] (x4);
    \draw[contraction] (x3) to[out=50,in=130, looseness=1] (x6);
  \end{tikzpicture}%
}

\newcommand{\tikzelkrbrcccone}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x3) {} }
      child [R] {
        child [I']  { node[noise] (x1) {} }
        child [I']  { node[potential] (x2) {} }
      };
    \node[root] (root2) at (0.5, 0) {}
    child [I'] {
      child [I']  { node[potential] (x5) {} }
      child [I']  { node[noise] (x4) {} }
    }
    child [I'] { node [noise] (x6) {} }
    ;
    \draw[contraction] (x1) to[out=50,in=130, looseness =1] (x6);
    \draw[contraction] (x3) to[out=50,in=130, looseness=1] (x4);
  \end{tikzpicture}%
}

\newcommand{\tikzelkrbrccc}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x3) {} }
      child [R] {
        child [I']  { node[noise] (x1) {} }
        child [I']  { node[potential] (x2) {} }
      };
    \node[root] (root2) at (0.5, 0) {}
    child [R] {
      child [I']  { node[potential] (x5) {} }
      child [I']  { node[noise] (x4) {} }
    }
    child [I'] { node [noise] (x6) {} }
    ;
    \draw[contraction] (x1) to[out=50,in=130, looseness =1] (x6);
    \draw[contraction] (x3) to[out=50,in=130, looseness=1] (x4);
  \end{tikzpicture}%
}

\newcommand{\tikzelkrbrcS}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [R] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[potential] (x2) {} }
    };
  \draw[contraction] (x1) to[out=50,in=50, looseness =2] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzelkrbrcSG}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[potential] (x2) {} }
    };
  \draw[contraction] (x1) to[out=50,in=50, looseness =2] (x3);
\end{tikzpicture}%
}


\newcommand{\tikzelkrbrcSN}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I']  { node[noise] (x1) {} }
      child [I']  { node[potential] (x2) {} }
    };
  \node[root] (root2) at (0.5, 0) {}
  child [I'] { 
    child [I'] {node [noise] (x3) {} }
  };
  \draw[contraction] (x1) to[out=90,in=90, looseness =1.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzclawrG}[1]{%
  \begin{tikzpicture}[rstree,claw,#1]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x4) {} }
    child [R] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}


\newcommand{\tikzclawrrcA}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x4) {} }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\draw[contraction] (x4) to[out=45,in=45, looseness =1] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzclawrrcAG}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x4) {} }
    child [R] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\draw[contraction] (x4) to[out=45,in=45, looseness =1] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzclawrrcAS}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [dummy] {}
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
  \node[root] (root2) at (0.5,0) {}
    child [I'] { 
      child [I'] {node [noise] (x4) {} }
    }
    ;
\draw[contraction] (x4) to[out=90,in=90, looseness =1] (x3);
\end{tikzpicture}%
}


\newcommand{\tikzclawrrc}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x4) {} }
    child [R] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [R] {
    child [dummy] {}
    child [I'] { node [noise] (x2) {} }
  }
  child [I'] { node [noise] (x1) {} }
;
\draw[contraction] (x4) to[out=45,in=45, looseness =1] (x3);
\draw[contraction] (x1) to[out=180-45,in=180-45, looseness=1] (x2);
\end{tikzpicture}%
}

\newcommand{\tikzclawrrcNORECENTER}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x4) {} }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [dummy] {}
    child [I'] { node [noise] (x2) {} }
  }
  child [I'] { node [noise] (x1) {} }
;
\draw[contraction] (x4) to[out=45,in=45, looseness =1] (x3);
\draw[contraction] (x1) to[out=180-45,in=180-45, looseness=1] (x2);
\end{tikzpicture}%
}

\newcommand{\tikzclawrrcc}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x4) {} }
      child [R] {
        child [I'] { node [noise] (x3) {} }
        child [dummy] {}
      }
    ;
    \node[root] (root1) at (0.5,0) {}
    child [R] {
      child [dummy] {}
      child [I'] { node [noise] (x2) {} }
    }
    child [I'] { node [noise] (x1) {} }
  ;
  \draw[contraction] (x4) to[out=45,in=180-45, looseness =1] (x1);
  \draw[contraction] (x3) to[out=45,in=180-45, looseness=1] (x2);
  \end{tikzpicture}%
}

\newcommand{\tikzclawrrccc}[1]{%
  \begin{tikzpicture}[rstree,claw,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [noise] (x4) {} }
      child [R] {
        child [I'] { node [noise] (x3) {} }
        child [dummy] {}
      }
    ;
    \node[root] (root1) at (0.5,0) {}
    child [R] {
      child [dummy] {}
      child [I'] { node [noise] (x2) {} }
    }
    child [I'] { node [noise] (x1) {} }
  ;
  \draw[contraction] (x4) to[out=45,in=180-45, looseness =1] (x2);
  \draw[contraction] (x3) to[out=45,in=180-45, looseness=1] (x1);
  \end{tikzpicture}%
}

\newcommand{\tikzelkrrbc}[1]{%
\begin{tikzpicture}[rstree,elk,#1]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [potential] (x3) {} }
    child [I'] { \myrenorm }
  ; \drawrenormtri
\end{tikzpicture}%
}

\newcommand{\tikzelkrrbcc}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      child [I'] { node [potential] (x3) {} }
      child [I'] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    ;
    \node[root] (root2) at (0.5,0) {}
    child [I'] {
      child [I']  { node[noise] (x4) {} }
      child [I']  { node[noise] (x5) {} }
    }
    child [I'] { node [potential] (x6) {} }
  ;
  \draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x2);
  \draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x1);
  \end{tikzpicture}%
}

\newcommand{\tikzelkrrbccpl}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      % child [I'] { node [potential] (x3) {} }
      child [I'] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    ;
    \node[root] (root2) at (0.5,0) {}
    child [I'] {
      child [I']  { node[noise] (x4) {} }
      child [I']  { node[noise] (x5) {} }
    }
    % child [I'] { node [potential] (x6) {} }
  ;
  \draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x2);
  \draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x1);
  \end{tikzpicture}%
}


\newcommand{\tikzelkrrbccplX}[1]{%
  \begin{tikzpicture}[rstree,elk,#1,hascontractions]
    \node[root] (root1) at (0,0) {}
      % child [I'] { node [potential] (x3) {} }
      child [X] {
        child [I']  { node[noise] (x2) {} }
        child [I']  { node[noise] (x1) {} }
      }
    ;
    \node[root] (root2) at (0.5,0) {}
    child [I'] {
      child [I']  { node[noise] (x4) {} }
      child [I']  { node[noise] (x5) {} }
    }
    % child [I'] { node [potential] (x6) {} }
  ;
  \draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x2);
  \draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x1);
  \end{tikzpicture}%
}

\newcommand{\tikzcherryrrc}[1]{%
\begin{tikzpicture}[rstree,cherry,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I']  { node[noise] (x1) {} }
    child [I']  { node[noise] (x2) {} }
  ;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x2);
\end{tikzpicture}%
}

\newcommand{\tikzcherryrrcc}[1]{%
\begin{tikzpicture}[rstree,cherry,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I']  { node[noise] (x1) {} }
    child [I']  { node[noise] (x2) {} }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I']  { node[noise] (x3) {} }
  child [I']  { node[noise] (x4) {} }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x4);
\draw[contraction] (x2) to[out=90,in=90, looseness=.7] (x3);
\end{tikzpicture}%
}

\newcommand{\tikziplollipoprG}[1]{%
  \begin{tikzpicture}[rstree,#1,ilollipop]
  \node[root] (root1) {}
    child [dummy] { }
    child [R] {
      child [I'] { node [noise] (x3) {} }
      child [dummy] {}
    }
  ;
\end{tikzpicture}%
}

\newcommand{\tikzipcherryrbG}[1]{%
\begin{tikzpicture}[rstree,icherry,#1]
  \node[root] (root1) {}
    child [R] {
      child [I']  { node[potential] (x1) {} }
      child [I']  { node[noise] (x2) {} }
    }
  ;
\end{tikzpicture}%
}

%% Elk contractions
\newcommand{\tikzelkrrrc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x1) {} }
    child [I'] { \myrenormONE }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] { \myrenormTWO }
  child [I'] { node [noise] (x4) {} }
  ;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x4);
\drawrenormstri;
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [X] { node [noise] (x1) {} }
    child [I'] { \myrenormONE}
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] { \myrenormTWO }
  child [I'] { node [noise] (x4) {} }
  ;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x4);
\drawrenormstri;
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcXB}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x1) {} }
    child [X] { \myrenormONE }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] { \myrenormTWO }
  child [I'] { node [noise] (x4) {} }
  ;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x4);
\drawrenormstri;
\end{tikzpicture}%
}




\newcommand{\tikzelkrrrcc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x6) to[out=90,in=90, looseness=.7] (x2);
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=90,in=90, looseness=.7] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrccXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x6) to[out=90,in=90, looseness=.7] (x2);
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=90,in=90, looseness=.7] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrccc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=45,in=45, looseness=.7] (x2);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcccARM}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [dummy] { node [dummynoise] (x3) {} }
    child [dummy] {
      child [dummy]  { node[dummynoise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
%\draw[contraction] (x3) to[out=45,in=45, looseness=.7] (x2);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcccXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=45,in=45, looseness=.7] (x2);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcccXC}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x2) {} }
      child [X]  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=45,in=45, looseness=.7] (x2);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I']  { node[noise] (x3) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x3);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrXAX}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [X] {
      child [I']  { node[noise] (x3) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x3);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}


\newcommand{\tikzelkrrrcccXB}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [X] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x5) to[out=90,in=90, looseness=.7] (x1);
\draw[contraction] (x3) to[out=45,in=45, looseness=.7] (x2);
\draw[contraction] (x4) to[out=180-45,in=180-45, looseness=.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrcccc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x3) to[out=90,in=90, looseness=.7] (x6);
\draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x2);
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrccccXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x3) to[out=90,in=90, looseness=.7] (x6);
\draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x2);
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrccccc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x2) {} }
      child [I']  { node[noise] (x1) {} }
    }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=.7] (x2);
\draw[contraction] (x3) to[out=90,in=90, looseness=.7] (x6);
\draw[contraction] (x4) to[out=100,in=135, looseness=2.5] (x5);
\end{tikzpicture}%
}


\newcommand{\tikzelkrrrcccccc}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x1) {} }
    child [I'] { \myrenorm }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=1.2] (x5);
\draw[contraction] (x4) to[out=135,in=135, looseness=.7] (x6);
\drawrenormtri;
\end{tikzpicture}%
}

\newcommand{\tikzelkrrrccccccXA}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x1) {} }
    child [X] { \myrenorm}
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I']  { node[noise] (x5) {} }
    child [I']  { node[noise] (x6) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=1.2] (x5);
\draw[contraction] (x4) to[out=135,in=135, looseness=.7] (x6);
\drawrenormtri;
\end{tikzpicture}%
}

%% Candelabra contractions

\newcommand{\tikzcandelabrarrrrcA}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] { node [noise] (x8) {} }
    child [I'] { node [noise] (x7) {} }
  }
  child [I'] {
    child [I'] { node [noise] (x6) {} }
    child [I'] { node [noise] (x5) {} }
  }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=1.0] (x8);
\draw[contraction] (x2) to[out=90,in=90, looseness=.9] (x7);
\draw[contraction] (x3) to[out=90,in=90, looseness=.8] (x6);
\draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrrcB}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] { node [noise] (x8) {} }
    child [I'] { node [noise] (x7) {} }
  }
  child [I'] {
    child [I'] { node [noise] (x6) {} }
    child [I'] { node [noise] (x5) {} }
  }
;
\draw[contraction] (x1) to[out=90,in=90, looseness=1.0] (x8);
\draw[contraction] (x2) to[out=110,in=110, looseness=.9] (x6);
\draw[contraction] (x3) to[out=90,in=90, looseness=.8] (x7);
\draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrrcC}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] { \myrenormONE }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] { \myrenormTWO }
  child [I'] {
    child [I'] { node [noise] (x6) {} }
    child [I'] { node [noise] (x5) {} }
  }
;
% \draw[contraction] (x7) to[out=90,in=90, looseness=1.9] (x8);
% \draw[contraction] (x2) to[out=90,in=90, looseness=1.9] (x1);
\draw[contraction] (x3) to[out=90,in=90, looseness=.8] (x6);
\draw[contraction] (x4) to[out=90,in=90, looseness=.7] (x5);
\drawrenormstri;
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrrcD}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] { node [noise] (x8) {} }
    child [I'] { node [noise] (x7) {} }
  }
  child [I'] {
    child [I'] { node [noise] (x6) {} }
    child [I'] { node [noise] (x5) {} }
  }
;
\draw[contraction] (x2) to[out=90,in=90, looseness=1.9] (x3);
\draw[contraction] (x1) to[out=90,in=90, looseness=1.0] (x8);
\draw[contraction] (x6) to[out=90,in=90, looseness=1.9] (x7);
\draw[contraction] (x4) to[out=90,in=90, looseness=1.9] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrrcE}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      \myrenormONE
    }
    child [I'] {
      \myrenormTWO
    }
  ;
  \drawrenormstri;
\end{tikzpicture}%
}

\newcommand{\tikzcandelabrarrrrcF}[1]{%
  \begin{tikzpicture}[rstree,candelabra,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
    child [I'] {
      child [I'] { node [noise] (x4) {} }
      child [I'] { node [noise] (x3) {} }
    }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  ;
;
\draw[contraction] (x1) to[out=90,in=90, looseness=1.9] (x4);
\draw[contraction] (x2) to[out=90,in=90, looseness=2.5] (x3);
\end{tikzpicture}%
}


%% Moose contractions

\newcommand{\tikzmooserrrrR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\end{tikzpicture}%
}
\newcommand{\tikzmooserrrrRA}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAXA}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [X] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (xA2) {} }
      child [I'] { node [noise] (xA1) {} }
    }
    child [I'] { node [noise] (xA3) {} }
  }
  child [I'] { node [noise] (xA4) {} }
;
  \draw[contraction] (xA3) to[out=180-45,in=180-45, looseness=2.5] (xA4);
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (xA1);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (xA2);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAXB}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [X] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (xA2) {} }
      child [I'] { node [noise] (xA1) {} }
    }
    child [I'] { node [noise] (xA3) {} }
  }
  child [I'] { node [noise] (xA4) {} }
 ;
  \draw[contraction] (xA3) to[out=180-45,in=180-45, looseness=2.5] (xA4);
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (xA1);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (xA2);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAXC}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [X] {
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (xA2) {} }
      child [I'] { node [noise] (xA1) {} }
    }
    child [I'] { node [noise] (xA3) {} }
  }
  child [I'] { node [noise] (xA4) {} }
 ;
  \draw[contraction] (xA3) to[out=180-45,in=180-45, looseness=2.5] (xA4);
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (xA1);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (xA2);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAXD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (xA2) {} }
      child [I'] { node [noise] (xA1) {} }
    }
    child [I'] { node [noise] (xA3) {} }
  }
  child [I'] { node [noise] (xA4) {} }
 ;
  \draw[contraction] (xA3) to[out=180-45,in=180-45, looseness=2.5] (xA4);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (xA1);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (xA2);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcADI}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcAR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
  \draw[contraction] (x3) to[out=180-45,in=180-45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcA}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
  \draw[contraction] (x3) to[out=180-45,in=180-45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcBD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcBR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
  \draw[contraction] (x1) to[out=180-45,in=180-45, looseness=2.5] (x4);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcCD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}
}

\newcommand{\tikzmooserrrrcCDI}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}
}

\newcommand{\tikzmooserrrrcCR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;
  \draw[contraction] (x1) to[out=180-45,in=180-45, looseness=2.5] (x3);
\end{tikzpicture}%
}


\newcommand{\tikzmooserrrrcDD}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      \myrenorm
    }
  }
  ;
  \drawrenormtri;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcDDI}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      \myrenorm
    }
  }
  ; \drawrenormtri;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcDDIP}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      \myrenormONE
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] {
    child [I'] {
      \myrenormTWO
    }
    child [I'] { node [noise] (x1) {} }
  }
  child [I'] { node [noise] (x2) {} }
  ;
  \draw[contraction] (x1) to[out=135,in=45, looseness=1.0] (x4);
  \draw[contraction] (x2) to[out=135,in=45, looseness=1.0] (x3);
  \drawrenormstri;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcDR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0.0,0) {}
  child [R] {
    child [I'] {
      \myrenorm
    }
    child [I'] { node [noise] (x3) {} }
  }
  child [I'] { node [noise] (x4) {} }
;\drawrenormtri;
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccA}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      \myrenorm
    }
  }
  ;\drawrenormtri;
\end{tikzpicture}%
}
\newcommand{\tikzmooserrrrccAA}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      \myrenorm
    }
  }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \drawrenormtri;
\end{tikzpicture}%
}
\newcommand{\tikzmooserrrrccB}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBI}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKA}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [H] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKB}[1]{%
\begin{tikzpicture}[rstree,#1,largemoose,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [H] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKC}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [H] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKD}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [H] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [H] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKE}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [H] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [H] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKF}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [H] { node [noise] (x4) {} }
  child [H] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccBKG}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [H] { node [noise] (x4) {} }
  child [H] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [H] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}


\newcommand{\tikzmooserrrrccBR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root2) at (0.0,0) {}
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root1) at (0.5,0) {}
  child [I'] { 
    child [I']{
      child [I'] {node [noise] (x4) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=45,in=90, looseness=1.0] (x4);
  \draw[contraction] (x2) to[out=45,in=45, looseness=2.5] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPA}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x7);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.0] (x6);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.0] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPB}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x5) to[out=135,in=135, looseness=2.5] (x6);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=0.7] (x7);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPBR}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x5) to[out=135,in=135, looseness=2.5] (x6);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x7);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPBRI}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
  \draw[contraction] (x5) to[out=135,in=135, looseness=2.5] (x6);
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x7);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPC}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=1.0] (x4);
  \draw[contraction] (x5) to[out=135,in=135, looseness=1.0] (x7);
  \draw[contraction] (x3) to[out=45,in=135, looseness=0.7] (x6);
  \draw[contraction] (x1) to[out=45,in=135, looseness=0.7] (x8);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPD}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=1.0] (x4);
  \draw[contraction] (x5) to[out=135,in=135, looseness=1.0] (x7);
  \draw[contraction] (x3) to[out=45,in=135, looseness=0.7] (x8);
  \draw[contraction] (x1) to[out=45,in=135, looseness=0.7] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPE}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=1.0] (x3);
  \draw[contraction] (x6) to[out=135,in=135, looseness=1.0] (x7);
  \draw[contraction] (x1) to[out=45,in=135, looseness=0.7] (x8);
  \draw[contraction] (x4) to[out=45,in=135, looseness=0.7] (x5);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPF}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x2) to[out=45,in=45, looseness=1.0] (x3);
  \draw[contraction] (x6) to[out=135,in=135, looseness=1.0] (x7);
  \draw[contraction] (x1) to[out=90,in=135, looseness=1.2] (x5);
  \draw[contraction] (x4) to[out=45,in=90, looseness=1.2] (x8);
\end{tikzpicture}%
}


\newcommand{\tikzmooserrrrcPG}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [R] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [R] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x7);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.0] (x5);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.0] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzmooserecenterA}[1]{%
\begin{tikzpicture}[rstree,largewidemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [G] {
      child [I'] {
        child [I'] {
          child [I'] { node [noise] (x7) {} }
          child [I'] { node [noise] (x8) {} }
        }
        child [I'] { node [noise] (x6) {} }
      }
      child [I'] { node [noise] (x5) {} } 
    }
  child [G] { 
    child [I'] { node [noise] (x4) {} } 
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I'] { node [noise] (x2) {} }
        child [I'] { node [noise] (x1) {} }
      }
    }
   }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x7);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.0] (x5);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.0] (x6);
\end{tikzpicture}%
}


\newcommand{\tikzmooserecenterB}[1]{%
\begin{tikzpicture}[rstree,largewidemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [G] {
    child [I'] { node [noise] (x5) {} }
    }
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x7) {} }
      child [I'] { node [noise] (x8) {} }
    }
    child [I'] { node [noise] (x6) {} }
  } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  child [G] { 
    child [I'] { node [noise] (x4) {} } 
  }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x7);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.4] (x5);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.4] (x6);
\end{tikzpicture}%
\;
}

\newcommand{\tikzmooserecenterC}[1]{%
\begin{tikzpicture}[rstree,largewidemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [G] {
      child [I'] {
        child [I'] {
          child [I'] { node [noise] (x7) {} }
          child [I'] { node [noise] (x8) {} }
        }
        child [I'] { node [noise] (x6) {} }
      }
      child [I'] { node [noise] (x5) {} } 
    }
    child [I'] {
      child [I'] { node [noise] (x3) {} }
      child [I'] {
        child [I'] { node [noise] (x2) {} }
        child [I'] { node [noise] (x1) {} }
      }
    }
    child [G] { 
      child [I'] { node [noise] (x4) {} } 
    }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x7);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x8);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.3] (x5);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.3] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrcPGI}[1]{%
\begin{tikzpicture}[rstree,largemoose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} } 
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \node[root] (root2) at (0.5,0) {}
  child [I'] {
    child [I'] {
      child [I'] { node [noise] (x8) {} }
      child [I'] { node [noise] (x7) {} }
    }
    child [I'] { node [noise] (x6) {} }
  }
  child [I'] { node [noise] (x5) {} }
  ;
  \draw[contraction] (x1) to[out=45,in=135, looseness=1.2] (x8);
  \draw[contraction] (x2) to[out=45,in=135, looseness=1.0] (x7);
  \draw[contraction] (x3) to[out=45,in=135, looseness=1.0] (x5);
  \draw[contraction] (x4) to[out=45,in=135, looseness=1.0] (x6);
\end{tikzpicture}%
}

\newcommand{\tikzmooserrrrccAI}[1]{%
\begin{tikzpicture}[rstree,moose,#1,hascontractions]
  \node[root] (root1) at (0,0) {}
  child [I'] { node [noise] (x4) {} }
  child [I'] {
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I'] { node [noise] (x2) {} }
      child [I'] { node [noise] (x1) {} }
    }
  }
  ;
  \draw[contraction] (x1) to[out=90,in=90, looseness=2.5] (x2);
  \draw[contraction] (x3) to[out=45,in=45, looseness=2.5] (x4);
\end{tikzpicture}%
}


\newcommand{\tikzbphz}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [I'] {
      child [I']  { node[noise] (x1) {} }
      child [unspec]  { %node[dummynoise] {} }
        child [dummy] {}
        child [dummy] {}
      }
    };
  \draw[contraction] (x1) to[out=50,in=50, looseness =2] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzbphzXX}[1]{%
\begin{tikzpicture}[rstree,elk,#1,hascontractions]
  \hspace{-0.11em}
  \node[root] (root1) at (0,0) {}
    child [I'] { node [noise] (x3) {} }
    child [X] {
      child [I']  { node[noise] (x1) {} }
      child [unspecX]  { %node[dummynoise] {} }
        child [dummy] {}
        child [dummy] {}
      }
    };
  \draw[contraction] (x1) to[out=50,in=50, looseness =2] (x3);
\end{tikzpicture}%
}

\newcommand{\tikzmathgeneral}[3]{%
  \begin{tikzpicture}[rstree,#3]
    \node [inner sep=0,outer sep=0] {{\color{#1}\ensuremath{#2}}};
  \end{tikzpicture}%
}
\newcommand{\tikzone}[1]{\tikzmathgeneral{gray}{1}{#1}}
\newcommand{\tikzx}[1]{\tikzmathgeneral{gray}{X}{#1}}
\newcommand{\tikzt}[1]{\tikzmathgeneral{gray}{T}{#1}}
\newcommand{\tikzxn}[2]{\tikzmathgeneral{gray}{X^{#1}}{#2}}
\newcommand{\tikztn}[2]{\tikzmathgeneral{gray}{T^{#1}}{#2}}
\newcommand{\tikznoise}[1]{\tikzmathgeneral{red}{\bullet}{barenoise,#1}}
\newcommand{\tikzpotential}[1]{\tikzmathgeneral{blue}{\diamond}{barenoise,#1}}
\newcommand{\tikzmath}[2]{\tikzmathgeneral{black}{#1}{#2}}

\newcommand{\rsify}[2]{\mathord{#1{#2}}}

%% \newcommand{\makesavedRS}[1]{%
%%   \expandafter\newsavebox\csname #1rsNnormal\endcsname%
%%   \sbox{\csname #1rsNnormal\endcsname}{\raisebox{0.8ex}{\raisebox{-0.5\height}{\includegraphics{trees-pdfs/rsN/#1.pdf}}}}
%%   \expandafter\newsavebox\csname #1rsKnormal\endcsname%
%%   \sbox{\csname #1rsKnormal\endcsname}{\raisebox{0.5ex}{\raisebox{-0.5\height}{\includegraphics{trees-pdfs/rsK/#1.pdf}}}}
%%   \expandafter\newsavebox\csname #1rsPnormal\endcsname%
%%   \sbox{\csname #1rsPnormal\endcsname}{\raisebox{0.5ex}{\raisebox{-0.5\height}{\includegraphics{trees-pdfs/rsP/#1.pdf}}}}
%%   \expandafter\newcommand\csname myrs#1\endcsname[1]{%%
%%     \mathord{\usebox{\csname #1##1normal\endcsname}}%%
%%   }%
%% }

%\newcommand{\makenotsavedRS}[1]{\makesavedRS{#1}}

\newcommand\rsNshift{0.8ex}
\newcommand\rsKshift{0.5ex}
\newcommand\rsPshift{0.5ex}

\newcommand{\makenotsavedRS}[1]{%
  \expandafter\newcommand\csname myrs#1\endcsname[1]{%
    \mathord{\raisebox{\csname ##1shift\endcsname}{\raisebox{-0.5\height}{\includegraphics{trees-pdfs/##1/#1.pdf}}}}%
  }
}
\let\makesavedRS\makenotsavedRS

%% \newcommand{\makenotsavedRS}[1]{%
%%  \expandafter\newcommand\csname myrs#1\endcsname[1]{%
%%  \mathord{\raisebox{\csname ##1shift\endcsname}{\raisebox{-0.5\height}{\csname tikz#1\endcsname{##1}}}}%
%%  }
%% }

\let\makesavedRS\makenotsavedRS


%% \newcommand{\makenotsavedRS}[1]{%
%%   \expandafter\newcommand\csname myrs#1\endcsname[1]{
%%     \csname tikz#1\endcsname{##1}%
%%   }
%% }
%% \newcommand{\makesavedRS}[1]{%
%%   \expandafter\newsavebox\csname #1rsNnormal\endcsname%
%%   \sbox{\csname #1rsNnormal\endcsname}{\csname tikz#1\endcsname{rsN,scale=1.0}}%
%%   \expandafter\newsavebox\csname #1rsNscript\endcsname%
%%   \sbox{\csname #1rsNscript\endcsname}{\csname tikz#1\endcsname{rsN,scale=0.8}}%
%% %
%%   \expandafter\newsavebox\csname #1rsKnormal\endcsname%
%%   \sbox{\csname #1rsKnormal\endcsname}{\csname tikz#1\endcsname{rsK,scale=1.0}}%
%%   \expandafter\newsavebox\csname #1rsKscript\endcsname%
%%   \sbox{\csname #1rsKscript\endcsname}{\csname tikz#1\endcsname{rsK,scale=0.8}}%
%% %
%%   \expandafter\newsavebox\csname #1rsPnormal\endcsname%
%%   \sbox{\csname #1rsPnormal\endcsname}{\csname tikz#1\endcsname{rsP,scale=1.0}}%
%%   \expandafter\newsavebox\csname #1rsPscript\endcsname%
%%   \sbox{\csname #1rsPscript\endcsname}{\csname tikz#1\endcsname{rsP,scale=0.8}}%
%% %
%%   \expandafter\newcommand\csname myrs#1\endcsname[1]{%%
%%     \mathord{\mathchoice%%
%%       {\usebox{\csname #1##1normal\endcsname}}%%
%%       {\usebox{\csname #1##1normal\endcsname}}%%
%%       {\usebox{\csname #1##1script\endcsname}}%%
%%       {\usebox{\csname #1##1script\endcsname}}%%
%%     }%
%%   }%
%% }

%\expandafter\newcommand{\newrsify}[2]{\csname myrs#1\endcsname}

